Adaptive-Rate Sparse Signal Reconstruction With Application in Compressive Background Subtraction

We propose and analyze an online algorithm for reconstructing a sequence of signals from a limited number of linear measurements. The signals are assumed sparse, with unknown support, and evolve over time according to a generic nonlinear dynamical model. Our algorithm, based on recent theoretical results for $\ell_1$-$\ell_1$ minimization, is recursive and computes the number of measurements to be taken at each time on-the-fly. As an example, we apply the algorithm to compressive video background subtraction, a problem that can be stated as follows: given a set of measurements of a sequence of images with a static background, simultaneously reconstruct each image while separating its foreground from the background. The performance of our method is illustrated on sequences of real images: we observe that it allows a dramatic reduction in the number of measurements with respect to state-of-the-art compressive background subtraction schemes.

==> auxFiles/prettyDataPlots.tex <==
% ==============================================================================
% Script to be used with PsTricks to produce nice-looking data plots. It should
% be called inside the environment pspicture.
%
% Requires the following packages: graphicx, color, pstricks, pst-plot, fp
%
% The user should define the following variables before calling this script:
%
%   xMax       - maximum value of x in the datafile
%   xMin       - minimum value of x in the datafile  (can be 0)
%   xNumTicks  - number of ticks for the x-axis
%   yMax       - maximum value of y in the datafile
%   yMin       - minimum value of y in the datafile  (can be 0)
%   yNumTicks  - number of ticks for the y-axis
%   xIncrement - should be (xMax - xMin)/xNumTicks
%   yIncrement - should be (yMax - yMin)/yNumTicks
%
%   xOrig      - origin of the plot: x coordinate
%   yOrig      - origin of the plot: y coordinate
%   SizeX      - size of the plot: x-axis
%   SizeY      - size of the plot: y-axis
%   xTickIncr  - should be SizeX/xNumTicks
%   yTickIncr  - should be SizeY/yNumTicks
%
% *****************************************************************************
% NOTE: In the first block of variables, define the increments xIncrement
%       and yIncrement with the same number of decimal places as xMax and yMax.
%       Examples:
%				   xMax = 1.0 , xNumTicks = 5 , xIncrement = 0.2   (not xMax = 1 !!)
%          xMax = 100 , xNumTicks = 5 , xIncrement = 20    (no decimal places) 
% *****************************************************************************
%           				
% After calling this script, to plot the data, the user should call:
%
%  \psset{xunit=\xScale\psunit,yunit=\yScale\psunit}									
%  \dataplot[origin={\xDataOrig,\yDataOrig},"OTHER OPTIONS"]{\dataA}
%   ...
%  \dataplot[origin={\xDataOrig,\yDataOrig},"OTHER OPTIONS"]{\dataB}
%  \psset{xunit=\psunit,yunit=\psunit}
%
% 
% Usage example:
%
% \documentclass[10pt]{article}
% \usepackage[english]{babel}
% \usepackage{graphicx,color,pstricks,pst-plot,fp}
% \begin{document}			
% 	\begin{figure}
% 		\centering
% 		
% 		\savedata{\mydata}[
% 			{{0, 0}, {1., 0.946083}, {2., 1.60541}, {3., 1.84865}, {4., 1.7582},
% 			{5., 1.54993}, {6., 1.42469}, {7., 1.4546}, {8., 1.57419},
% 			{9., 1.66504}, {10., 1.65835}, {11., 1.57831}, {12., 1.50497},
% 			{13., 1.49936}, {14., 1.55621}, {15., 1.61819}, {16., 1.6313},
% 			{17., 1.59014}, {18., 1.53661}, {19., 1.51863}, {20., 1.54824}}]
% 				
% 		% If there is an external file, use for example
% 		%\readdata{\data}{figures/data_example.data}		
% 		
% 		\begin{pspicture}(8.8,5.0)
% 					
% 			\def\xMax{20}                               % Maximum value of x
% 			\def\xMin{0}                                % Minimum value of x
% 			\def\xNumTicks{10}                          % Number of x ticks						
% 			\def\yMax{2.0}                              % Maximum value of y
% 			\def\yMin{0}                                % Minimum value of y
% 			\def\yNumTicks{5}                           % Number of y ticks						
% 			\def\xIncrement{2}                          % =(xMax-xMin)/xNumTicks						
% 			\def\yIncrement{0.4}                        % =(yMax-yMin)/yNumTicks			
% 						
% 			\def\xOrig{0.50}                            % Origin of the plot: X
% 			\def\yOrig{0.80}                            % Origin of the plot: Y
% 			\def\SizeX{8}                               % Size of plot: horizontal
% 			\def\SizeY{3.70}                            % Size of plot: vertical									
% 			\def\xTickIncr{0.80}                        % = SizeX/xNumTicks
% 			\def\yTickIncr{0.74}                        % = SizeY/yNumTicks
% 
% 			\input{../prettyDataPlots}
% 											
% 			\psset{xunit=\xScale\psunit,yunit=\yScale\psunit}									
% 			\dataplot[origin={\xDataOrig,\yDataOrig},plotstyle=curve,showpoints=true]{\mydata}			
% 			\psset{xunit=\psunit,yunit=\psunit}
% 			
% 			\rput[lb](0.01,4.8){\footnotesize \textbf{\sf Randomly created data}}
% 			\rput[ct](4.5,0.14){\footnotesize \textbf{\sf Time $\mathsf{s}$}}
% 			
% 			%\psgrid
% 		\end{pspicture}						
% 	\end{figure}	
% \end{document}
%
% ==============================================================================


% ==============================================================================
% Parameters

% Colors
\definecolor{colorXAxis}{gray}{0.55}           % x-Axis color
\definecolor{colorBackground}{gray}{0.93}      % Background color (0.91)


% Distance between x-labels and the x-axis
\def \distXLabels{0.15}

% Distance between y-labels and the y-axis
\def \distYLabels{0.12}

% Width of the x-axis ticks
\def \xTickWidth{0.08}
% ==============================================================================


\fpAdd{\xNumTicks}{1}{\xNumTicksPOne}         % = xNumTicks + 1
\fpAdd{\yNumTicks}{1}{\yNumTicksPOne}

\FPadd \xEndPoint \xOrig \SizeX                % xEndPoint = xOrig + SizeX
\FPadd \yEndPoint \yOrig \SizeY                % yEndPoint = yOrig + SizeY

\FPset \unit 1

\FPsub \xRange \xMax \xMin			
\FPdiv \xScale \SizeX \xRange 
\FPdiv \xMultByOrigin \unit \xScale
\FPmul \xDataOrig  \xMultByOrigin \xOrig

\FPsub \yRange \yMax \yMin
\FPdiv \yScale \SizeY \yRange 
\FPdiv \yMultByOrigin \unit \yScale
\FPmul \yDataOrig  \yMultByOrigin \yOrig

\fpSub{\yOrig}{\distXLabels}{\xPosLabels}
\fpSub{\xOrig}{\distYLabels}{\yPosLabels}

\fpAdd{\yOrig}{\xTickWidth}{\xTickTop}

% Background
\psframe*[linecolor=colorBackground](\xOrig,\yOrig)(\xEndPoint,\yEndPoint)
									
% x-labels and x-ticks: dx-position, iB-label			
\multido{\nx=\xOrig+\xTickIncr, \iB=\xMin+\xIncrement}{\xNumTicksPOne}{	
	\rput[t](\nx,\xPosLabels){\small $\mathsf{\iB}$}
	\psline[linewidth=0.8pt,linecolor=colorXAxis](\nx,\yOrig)(\nx,\xTickTop)	
}						

% y-labels and lines			
\multido{\ny=\yOrig+\yTickIncr, \nB=\yMin+\yIncrement}{\yNumTicksPOne}{	
	\rput[r](\yPosLabels,\ny){\small $\mathsf{\nB}$}
	\psline[linecolor=white,linewidth=0.8pt](\xOrig,\ny)(\xEndPoint,\ny)
}						

% x-axis			
\psline[linewidth=1.2pt,linecolor=colorXAxis]{-}(\xOrig,\yOrig)(\xEndPoint,\yOrig)


